Data-driven synchronization-avoiding algorithms in the explicit distributed structural analysis of soft tissue

We propose a data-driven framework to increase the computational efficiency of the explicit finite element method in the structural analysis of soft tissue. An encoder-decoder long short-term memory deep neural network is trained based on the data produced by an explicit, distributed finite element solver. We leverage this network to predict synchronized displacements at shared nodes, minimizing the amount of communication between processors. We perform extensive numerical experiments to quantify the accuracy and stability of the proposed synchronization-avoiding algorithm.

==> fig_18.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Straight Lines [id:da021790260769719794] 
\draw [line width=0.75]    (280.17,32) -- (280.32,54) ;
\draw [shift={(280.33,56)}, rotate = 269.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Rectangle [id:dp8943072781248544] 
\draw  (433.78,58.59) -- (483,58.59) -- (483,90.95) -- (433.78,90.95) -- cycle ;
%Straight Lines [id:da7070046768490664] 
\draw [line width=0.75]    (320.61,74.58) -- (343.5,74.97) ;
\draw [shift={(345.5,75)}, rotate = 180.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Rectangle [id:dp25555954669741165] 
\draw  (346.33,61.63) -- (408.13,61.63) -- (408.13,88.71) -- (346.33,88.71) -- cycle ;
%Straight Lines [id:da46133280745152117] 
\draw [line width=0.75]    (408.14,74.58) -- (432.36,74.97) ;
\draw [shift={(434.36,75)}, rotate = 180.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Rectangle [id:dp44821944783395384] 
\draw  (243.74,55.84) -- (319.94,55.84) -- (319.94,94.82) -- (243.74,94.82) -- cycle ;
%Straight Lines [id:da039025000006026045] 
\draw [line width=0.75]    (189.17,31) -- (189.17,72) ;
\draw [shift={(189.17,74)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da34249461605520537] 
\draw [line width=0.75]    (189.17,74) -- (242.5,74) ;
\draw [shift={(244.5,74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da7555407358688944] 
\draw [line width=0.75]    (279.86,95.21) -- (279.86,111.21) ;
\draw [shift={(279.86,113.21)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Rectangle [id:dp6772054171881584] 
\draw  (168.8,1.09) -- (209.76,1.09) -- (209.76,31.5) -- (168.8,31.5) -- cycle ;
%Straight Lines [id:da2864103076797877] 
\draw [line width=0.75]    (460,91.5) -- (460,107.5) ;
\draw [shift={(460,109.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Rounded Rect [id:dp9602675066034204] 
\draw   (105.83,96.42) .. controls (105.83,94.25) and (107.59,92.5) .. (109.75,92.5) -- (122.42,92.5) .. controls (124.58,92.5) and (126.33,94.25) .. (126.33,96.42) -- (126.33,108.17) .. controls (126.33,110.33) and (124.58,112.08) .. (122.42,112.08) -- (109.75,112.08) .. controls (107.59,112.08) and (105.83,110.33) .. (105.83,108.17) -- cycle ;
%Straight Lines [id:da6754045166242576] 
\draw    (126,102) -- (187.34,74.81) ;
\draw [shift={(189.17,74)}, rotate = 156.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (437,65.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\widehat{\boldsymbol{d}}^{\hspace{0.02cm} (n_p+1)}$};
% Text Node
\draw (256,65.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\boldsymbol{h}_{D}^{(1)} ,\ \boldsymbol{c}_{D}^{(1)}$};
% Text Node
\draw (357,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dense};
% Text Node
\draw (173,8.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\boldsymbol{d}^{\hspace{0.02cm}(n_p)}$};
% Text Node
\draw (276.5,109) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (276.5,6) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (231,12) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};

\draw (456.5,106) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (127,103.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-335.34] [align=left] {concatenate};
% Text Node
\draw (108,97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha_f$};



%Straight Lines [id:da274945979427357] 
\draw [line width=0.75]    (210,16) -- (230.5,16) ;
\draw [shift={(230,16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;


\end{tikzpicture}


==> fig_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,448); %set diagram left start at 0, and has height of 448

%Shape: Rectangle [id:dp6499026639181432] 
\draw (59.33,52.2) -- (100.29,52.2) -- (100.29,82.61) -- (59.33,82.61) -- cycle ;
%Shape: Rectangle [id:dp8180262547410362] 
\draw  (59.33,82.61) -- (100.29,82.61) -- (100.29,113.02) -- (59.33,113.02) -- cycle ;
%Shape: Rectangle [id:dp11342279202165628] 
\draw  (59.3,157.09) -- (100.26,157.09) -- (100.26,187.5) -- (59.3,187.5) -- cycle ;
%Shape: Rectangle [id:dp19197296078803083] 
\draw  (135.77,40.86) -- (274.4,40.86) -- (274.4,83.91) -- (135.77,83.91) -- cycle ;
%Shape: Rectangle [id:dp15368824479337972] 
\draw  (135.77,83.91) -- (274.4,83.91) -- (274.4,125.42) -- (135.77,125.42) -- cycle ;
%Shape: Rectangle [id:dp3642593196883488] 
\draw (135.27,152.29) -- (274.29,152.29) -- (274.29,193.8) -- (135.27,193.8) -- cycle ;
%Straight Lines [id:da1663518668313445] 
\draw [line width=0.75]    (100,62.79) -- (132.65,62.79) ;
\draw [shift={(134.65,62.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da27487355060455165] 
\draw [line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (100,71.96) -- (132.65,71.96) ;
\draw [shift={(134.65,71.96)}, rotate = 180] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da5076990889839424] 
\draw [line width=0.75]    (176,16.87) -- (175.84,50.5) ;
\draw [shift={(175.83,52.5)}, rotate = 270.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da8765096131506969] 
\draw [line width=0.75]   [dash pattern={on 2.5pt off 2.5pt}]   (240.11,50.96) -- (240.48,20) ;
\draw [shift={(240.5,18)}, rotate = 90.68] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da9860328208303341] 
\draw [line width=0.75]    (100.9,96.81) -- (133.55,96.81) ;
\draw [shift={(135.55,96.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da9495718987394508] 
\draw [line width=0.75]   [dash pattern={on 2.5pt off 2.5pt}]   (100.9,105.98) -- (133.55,105.98) ;
\draw [shift={(135.55,105.98)}, rotate = 180] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da8486059931494214] 
\draw [line width=0.75]    (101.04,170.13) -- (133.01,170.13) ;
\draw [shift={(135.01,170.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da545199454112497] 
\draw [line width=0.75]   [dash pattern={on 2.5pt off 2.5pt}]   (101.04,179) -- (133.01,179) ;
\draw [shift={(135.01,179)}, rotate = 180] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da6827692730941742] 
\draw [line width=0.75]    (175.5,73.5) -- (175.5,94) ;
\draw [shift={(175.5,96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da3770283859178759] 
\draw [line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]    (240.5,95.5) -- (240.39,72.98) ;
\draw [shift={(240.38,70.98)}, rotate = 89.72] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da8689123078010248] 
\draw [line width=0.75]    (175.5,137) -- (175.5,164) ;
\draw [shift={(175.5,166)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da2817980343651807] 
\draw [line width=0.75]    [dash pattern={on 2.5pt off 2.5pt}]  (240.5,162.56) -- (240.5,137) ;
\draw [shift={(240.5,135)}, rotate = 90] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da3852448136223541] 
\draw [line width=0.75]    (175.5,185.19) -- (175.5,208.5) ;
\draw [shift={(175.5,210.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da5345892890937805] 
\draw [line width=0.75]   [dash pattern={on 2.5pt off 2.5pt}]   (240.5,212.02) -- (240.97,184) ;
\draw [shift={(241,182)}, rotate = 90.95] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da5374524059790087] 
\draw [line width=0.75]    (274.6,56.62) -- (307.84,56.62) ;
\draw [shift={(309.84,56.62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da9525491362665824] 
\draw [line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]    (274.6,65.79) -- (307.84,65.79) ;
\draw [shift={(309.84,65.79)}, rotate = 180][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da059025718937265825] 
\draw [line width=0.75]    (274.76,96.39) -- (308,96.39) ;
\draw [shift={(310,96.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da13360592871092447] 
\draw [line width=0.75]   [dash pattern={on 2.5pt off 2.5pt}]   (274.76,105.56) -- (308,105.56) ;
\draw [shift={(310,105.56)}, rotate = 180] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da6041213008848536] 
\draw [line width=0.75]    (274.76,169.74) -- (308,169.74) ;
\draw [shift={(310,169.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da3098611441404904] 
\draw [line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]   (274.76,180.27) -- (308,180.27) ;
\draw [shift={(310,180.27)}, rotate = 180]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Rectangle [id:dp7197313475945654] 
\draw (335.98,40.36) -- (474.61,40.36) -- (474.61,83.41) -- (335.98,83.41) -- cycle ;
%Shape: Rectangle [id:dp7725462146310104] 
\draw  (335.98,83.41) -- (474.61,83.41) -- (474.61,124.92) -- (335.98,124.92) -- cycle ;
%Shape: Rectangle [id:dp8440112265563717] 
\draw  (335.98,152.29) -- (475,152.29) -- (475,193.8) -- (335.98,193.8) -- cycle ;
%Straight Lines [id:da9818942643066089] 
\draw [line width=0.75]    (375.72,19.54) -- (375.51,50.5) ;
\draw [shift={(375.5,52.5)}, rotate = 270.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da8518519689842308] 
\draw [line width=0.75]   [dash pattern={on 2.5pt off 2.5pt}]   (439.5,50.5) -- (439.38,21.89) ;
\draw [shift={(439.37,19.89)}, rotate = 89.75] [line width=0.75]  (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da045739492319686104] 
\draw [line width=0.75]    (375.7,72.5) -- (375.55,95.15) ;
\draw [shift={(375.53,97.15)}, rotate = 270.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da36804023739774083] 
\draw [line width=0.75]   [dash pattern={on 2.5pt off 2.5pt}]   (438.83,95.17) -- (438.76,72.85) ;
\draw [shift={(438.75,70.85)}, rotate = 89.81] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da00882071724616973] 
\draw [line width=0.75]    (374.5,137) -- (374.5,161.5) ;
\draw [shift={(374.5,163.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da02829210905420476] 
\draw [line width=0.75]   [dash pattern={on 2.5pt off 2.5pt}]   (438.7,161.1) -- (438.51,136) ;
\draw [shift={(438.5,134)}, rotate = 89.57] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da08911732217049273] 
\draw [line width=0.75]    (375.1,182.69) -- (374.84,250) ;
\draw [shift={(374.83,252)}, rotate = 270.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da17899027737229334] 
\draw [line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]   (438.5,211.5) -- (438.5,184.44) ;
\draw [shift={(438.5,182.44)}, rotate = 90] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da5459462772254844] 
\draw [line width=0.75]   [dash pattern={on 2.5pt off 2.5pt}]  (439.37,19.89) -- (491.75,19.58) ;
%Straight Lines [id:da5882740231056994] 
\draw [line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]    (491.75,19.76) -- (492,227.5) ;
%Straight Lines [id:da6070489291160109] 
\draw [line width=0.75]    [dash pattern={on 2.5pt off 2.5pt}]  (377.5,227.5) -- (492,227.5) ;
\draw [shift={(375.5,227.5)}, rotate = 0] [line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Rectangle [id:dp5437275468711329] 
\draw  (524.28,256.59) -- (570,256.59) -- (570,288.95) -- (524.28,288.95) -- cycle ;
%Straight Lines [id:da3130906098348881] 
\draw [line width=0.75]    (411.11,272.58) -- (434,272.97) ;
\draw [shift={(436,273)}, rotate = 180.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Rectangle [id:dp560785923233757] 
\draw  (436.83,259.63) -- (498.63,259.63) -- (498.63,286.71) -- (436.83,286.71) -- cycle ;
%Straight Lines [id:da6144619748174057] 
\draw [line width=0.75]    (498.64,272.58) -- (522.86,272.97) ;
\draw [shift={(524.86,273)}, rotate = 180.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Rectangle [id:dp46437640309364947] 
\draw (334.24,253.84) -- (410.44,253.84) -- (410.44,292.82) -- (334.24,292.82) -- cycle ;
%Straight Lines [id:da7657690977828349] 
\draw [line width=0.75]    (79.5,188) -- (79.5,270) ;
\draw [shift={(79.5,272)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da9288652084567294] 
\draw [line width=0.75]    (79.5,272) -- (333,272) ;
\draw [shift={(335,272)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da6356614580062462] 
\draw [line width=0.75]    (375.5,293.5) -- (375.5,309.5) ;
\draw [shift={(375.5,311.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da055234947479445795] 
\draw    (551,289) .. controls (545.03,333.2) and (244.03,261.72) .. (331.74,330.29) ;
\draw [shift={(333.09,331.33)}, rotate = 217.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Rectangle [id:dp9987086597214396] 
\draw  (525.12,311.84) -- (570,311.84) -- (570,344.2) -- (525.12,344.2) -- cycle ;
%Shape: Rectangle [id:dp9764203170996446] 
\draw (333.57,311.59) -- (409.78,311.59) -- (409.78,350.57) -- (333.57,350.57) -- cycle ;
%Straight Lines [id:da6469722213019793] 
\draw [line width=0.75]    (375.1,350.58) -- (375.1,366.35) ;
\draw [shift={(375.1,368.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Rectangle [id:dp06247982667685692] 
\draw  (525.95,397.69) -- (570,397.69) -- (570,430.05) -- (525.95,430.05) -- cycle ;
%Shape: Rectangle [id:dp43306108242513897] 
\draw  (333.57,396.94) -- (409.78,396.94) -- (409.78,435.92) -- (333.57,435.92) -- cycle ;
%Straight Lines [id:da5411947944766773] 
\draw [line width=0.75]    (410.04,330.15) -- (435.5,330.47) ;
\draw [shift={(437.5,330.5)}, rotate = 180.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da3754292898699769] 
\draw [line width=0.75]    (501.14,330.2) -- (522.5,330.06) ;
\draw [shift={(524.5,330.04)}, rotate = 179.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da20599407155162774] 
\draw    (550,374) .. controls (544.03,418.2) and (221.25,362.56) .. (331.4,416.85) ;
\draw [shift={(333.09,417.67)}, rotate = 205.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da28505327206016806] 
\draw [line width=0.75]    (409.88,415.55) -- (436.5,415.97) ;
\draw [shift={(438.5,416)}, rotate = 180.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da5206289163912089] 
\draw [line width=0.75]    (500.5,415.5) -- (523.5,415.96) ;
\draw [shift={(525.5,416)}, rotate = 181.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Rounded Rect [id:dp5180500066915463] 
\draw  [dash pattern={on 7pt off 7pt}] (51,51.2) .. controls (51,27.89) and (69.89,9) .. (93.2,9) -- (508.8,9) .. controls (532.11, 9) and (551,27.89) .. (551,51.2) -- (551,177.8) .. controls (551,201.11) and (532.11,220) .. (508.8,220) -- (93.2,220) .. controls (69.89,220) and (51,201.11) .. (51,177.8) -- cycle ;
%Rounded Rect [id:dp1260527163907137] 
\draw  [dash pattern={on 7pt off 7pt}] (269,276.57) .. controls (269,254.07) and (287.24,240.83) .. (309.73,240.83) -- (548.27,240.83) .. controls (570.76,240.83) and (589,254.07) .. (589,276.57) -- (589,398.77) .. controls (589,421.26) and (570.76,444.5) .. (548.27,444.5) -- (309.73,444.5) .. controls (287.24,444.5) and (269,421.26) .. (269,398.77) -- cycle ;
%Shape: Rectangle [id:dp45426692044670236] 
\draw  (438.33,315.63) -- (500.13,315.63) -- (500.13,342.71) -- (438.33,342.71) -- cycle ;
%Shape: Rectangle [id:dp5428529193672194] 
\draw  (438.83,401.63) -- (500.63,401.63) -- (500.63,428.71) -- (438.83,428.71) -- cycle ;

% Text Node
\draw (70,62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{d}^{\hspace{0.02cm} (1)}$};
% Text Node
\draw (70,92) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{d}^{\hspace{0.02cm} (2)}$};
% Text Node
\draw (68.5,167) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{d}^{\hspace{0.02cm} (n_p)}$};


% Text Node
\draw (127,18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{h}_{E,1}^{(0)} ,\boldsymbol{c}_{E,1}^{(0)}$};
% Text Node
\draw (242.75,198) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize, opacity=1 ,xscale=0.8,yscale=0.8]  {$\boldsymbol{q}_{E,1}^{(0)} ,\ \boldsymbol{r}_{E,1}^{(0)}$};


% Text Node
\draw (77,125) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.8,yscale=0.8]  {$\vdots $};
% Text Node
\draw (202,125) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.8,yscale=0.8]  {$\vdots $};
% Text Node
\draw (402,125) node [anchor=north west][inner sep=0.75pt]  [font=\large, xscale=0.8,yscale=0.8]  {$\vdots $};

% Text Node
\draw (143,54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{h}_{E,1}^{(1)} ,\ \boldsymbol{c}_{E,1}^{( 1)}$};
% Text Node
\draw (143,99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{h}_{E,1}^{(2)} ,\ \boldsymbol{c}_{E,1}^{(2)}$};
% Text Node
\draw (143,166) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{h}_{E,1}^{(n_p)} ,\ \boldsymbol{c}_{E,1}^{(n_p)}$};
% Text Node
\draw (215,164) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize, opacity=1 ,xscale=0.8,yscale=0.8]  {$\boldsymbol{q}_{E,1}^{(1)}, \boldsymbol{r}_{E,1}^{( 1)}$};
% Text Node
\draw (203,99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$\boldsymbol{q}_{E,1}^{( n_p-1)}\hspace{-0.15cm}, \boldsymbol{r}_{E,1}^{(n_p- 1)}$};
% Text Node
\draw (210,54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,opacity=1 ,xscale=0.8,yscale=0.8]  {$\boldsymbol{q}_{E,1}^{(n_p)}, \boldsymbol{r}_{E,1}^{( n_p)}$};
% Text Node
\draw (322,18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{h}_{E,k}^{(0)}, \boldsymbol{c}_{E,k}^{( 0)}$};

% Text Node
\draw (342,54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{h}_{E,k}^{(1)} ,\ \boldsymbol{c}_{E,k}^{(1)}$};
% Text Node
\draw (342,99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{h}_{E,k}^{(2)} ,\ \boldsymbol{c}_{E,k}^{(2)}$};
% Text Node
\draw (347,165) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{h}_{E,k}^{(n_p)} ,\ \boldsymbol{c}_{E,k}^{(n_p)}$};
% Text Node
\draw (414,165) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,opacity=1 ,xscale=0.8,yscale=0.8]  {$\boldsymbol{q}_{E,k}^{(1)} ,\ \boldsymbol{r}_{E,k}^{( 1)}$};
% Text Node
\draw (403,99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize, opacity=1 ,xscale=0.8,yscale=0.8]  {$\boldsymbol{q}_{E,k}^{(n_p-1)} \hspace{-0.15cm}, \boldsymbol{r}_{E,k}^{( n_p-1)}$};
% Text Node
\draw (409,54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize, opacity=1 ,xscale=0.8,yscale=0.8]  {$\boldsymbol{q}_{E,k}^{(n_p)} ,\ \boldsymbol{r}_{E,k}^{( n_p)}$};
% Text Node
\draw (313,58) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.8,yscale=0.8]  {$\cdots $};

% Text Node
\draw (313,171) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.8,yscale=0.8]  {$\cdots $};

% Text Node
\draw (313,97) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.8,yscale=0.8]  {$\cdots $};

% Text Node
\draw (440.5,198) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize, opacity=1 ,xscale=0.8,yscale=0.8]  {$\boldsymbol{q}_{E,k}^{(0)} ,\ \boldsymbol{r}_{E,k}^{( 0)}$};

% Text Node
\draw (530.5,265.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\widehat{\boldsymbol{d}}^{\hspace{0.02cm}(n_p+1)}$};

% Text Node
\draw (530.5,321) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\widehat{\boldsymbol{d}}^{\hspace{0.02cm}(n_p+2)}$};
% Text Node
\draw (350,322) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{h}_{D}^{(2)} ,\ \boldsymbol{c}_{D}^{(2)}$};

% Text Node
\draw (350,264) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{h}_{D}^{(1)} ,\ \boldsymbol{c}_{D}^{(1)}$};

% Text Node
\draw (372,365) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.8,yscale=0.8]  {$\vdots $};

% Text Node
\draw (547,348) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.8,yscale=0.8]  {$\vdots $};
% Text Node
\draw (527.5,407.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\widehat{\boldsymbol{d}}^{\hspace{0.01cm}(n_p+n_f)}$};
% Text Node
\draw (346,407) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.8,yscale=0.8]  {$\boldsymbol{h}_{D}^{(n_f)} ,\ \boldsymbol{c}_{D}^{(n_f)}$};
% Text Node
\draw (495,104.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.99,yscale=0.99] [align=left] {Encoder};
% Text Node
\draw (275,335) node [anchor=north west][inner sep=0.75pt]  [xscale=0.99,yscale=0.99] [align=left] {Decoder};
% Text Node
\draw (450,267) node [anchor=north west][inner sep=0.75pt]  [xscale=0.99,yscale=0.99] [align=left] {Dense};
% Text Node
\draw (450,323) node [anchor=north west][inner sep=0.75pt]  [xscale=0.99,yscale=0.99] [align=left] {Dense};
% Text Node
\draw (450,409) node [anchor=north west][inner sep=0.75pt]  [xscale=0.99,yscale=0.99] [align=left] {Dense};

\draw (375.5,228) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {concatenate};

\end{tikzpicture}
